FanCyqlone: A Parallelized Solver for Multi-Horizon Optimal Control

Multi-horizon optimal control aims to select optimal control sequences simultaneously for several possible future scenarios, ensuring consistency at the first stage. While this enables advanced model predictive control schemes that explicitly handle prediction uncertainty, solving these problems tends to be costly. We introduce FanCyqlone, a linear solver that exploits parallelism across both time steps and scenario branches. The method builds on Cyqlone to compute the contribution of each branch and combines these results through a shared root problem. We integrate FanCyqlone into QPALM to develop FanCyQPALM, a solver for multi-horizon optimal control problems with general linear stage-wise constraints. We compare its performance with state-of-the-art solvers on spring-mass and quadruped control benchmarks.

==> tikz/benchmark-scaling-J-paper.tex <==

\begin{tikzpicture}

\definecolor{scalingcolor0}{HTML}{1f77b4}

\begin{axis}[
    xlabel={Number of branches $J$},
    ylabel={Time per iteration [ms]},
    width={\textwidth},
    height={0.5\textwidth},
    ymin={0},
    ymax={0.6},
    grid={major},
    enlarge x limits={0.05},
    enlarge y limits={false},
    scaled ticks={false},
    tick align={outside},
    tick pos={left},
    major grid style={draw=black,draw opacity=0.15},
    legend pos={north west},
    legend cell align={left},
    legend style={
        font=\fontsize{5.5}{6.5}\selectfont,
        draw=black!20,
        fill=white,
        fill opacity=0.6,
        text opacity=1,
        inner xsep=2pt,
        inner ysep=1pt,
    },
    xtick={1,2,4,8}
]

\addplot[
    color={scalingcolor0},
    mark={*},
    mark options={solid},
    line width={0.75pt},
    mark size={0.8pt},
    solid
]
table[row sep={\\}]{%
1.000000000 0.083936466049\\
2.000000000 0.094981387755\\
4.000000000 0.131671263030\\
8.000000000 0.229011438667\\
};
\addlegendentry{$\np\!=\!8,\ \npj\!=\!\np/J,\ \nv\!=\!4$}

\addplot[
    color={scalingcolor0},
    mark={*},
    mark options={solid},
    line width={0.75pt},
    mark size={0.8pt},
    dashed
]
table[row sep={\\}]{%
1.000000000 0.078687061667\\
2.000000000 0.143930037778\\
4.000000000 0.267897828030\\
8.000000000 0.569295997333\\
};
\addlegendentry{$\np\!=\!8,\ \npj\!=\!8,\ \nv\!=\!4$}

\end{axis}

\end{tikzpicture}


==> tikz/benchmark-scaling-p-paper.tex <==

\begin{tikzpicture}

\definecolor{scalingcolor0}{HTML}{1f77b4}
\definecolor{scalingcolor1}{HTML}{ff7f0e}
\definecolor{scalingcolor2}{HTML}{2ca02c}
\definecolor{scalingcolor3}{HTML}{d62728}

\begin{axis}[
    xlabel={Horizon length $N$},
    ylabel={Time per iteration [ms]},
    width={\textwidth},
    height={0.6\textwidth},
    ymin={0},
    ymax={3.098687904375},
    grid={major},
    enlarge x limits={0.05},
    enlarge y limits={false},
    scaled ticks={false},
    tick align={outside},
    tick pos={left},
    major grid style={draw=black,draw opacity=0.15},
    legend pos={north west},
    legend cell align={left},
    xtick={32,64,96,128,160,192,224,256},
    legend style={
        font=\fontsize{5.5}{6.5}\selectfont,
        /pgfplots/legend columns=2,
        /pgfplots/transpose legend=false,
        draw=black!20,
        fill=white,
        fill opacity=0.6,
        text opacity=1,
        column sep=0.5em,
        row sep=-1pt,
        inner xsep=2pt,
        inner ysep=1pt,
    },
]



\addplot[
    color={scalingcolor1},
    mark={*},
    mark options={solid},
    line width={0.75pt},
    mark size={0.8pt},
    solid
]
table[row sep={\\}]{%
32.000000000 0.295142739\\
64.000000000 0.559701803\\
96.000000000 0.887656076\\
128.000000000 1.157566623\\
160.000000000 1.475120889\\
192.000000000 1.841557547\\
224.000000000 2.263807941\\
256.000000000 2.733504333\\
};
\addlegendentry{$\np\!=\!4,\ \npj\!=\!1,\ \nv\!=\!1$}

\addplot[
    color={scalingcolor1},
    mark={*},
    mark options={solid},
    line width={0.75pt},
    mark size={0.8pt},
    dashed
]
table[row sep={\\}]{%
32.000000000 0.356112160\\
64.000000000 0.630633805\\
96.000000000 0.972864231\\
128.000000000 1.252317871\\
160.000000000 1.596723407\\
192.000000000 1.958396257\\
224.000000000 2.424601429\\
256.000000000 2.951131338\\
};
\addlegendentry{$\np\!=\!4,\ \npj\!=\!4,\ \nv\!=\!1$}
\addplot[
    color={scalingcolor3},
    mark={*},
    mark options={solid},
    line width={0.75pt},
    mark size={0.8pt},
    solid
]
table[row sep={\\}]{%
32.000000000 0.169867552\\
64.000000000 0.309603934\\
96.000000000 0.478263596\\
128.000000000 0.615751186\\
160.000000000 0.764419621\\
192.000000000 0.917261890\\
224.000000000 1.101486789\\
256.000000000 1.286994176\\
};
\addlegendentry{$\np\!=\!8,\ \npj\!=\!2,\ \nv\!=\!1$}

\addplot[
    color={scalingcolor3},
    mark={*},
    mark options={solid},
    line width={0.75pt},
    mark size={0.8pt},
    dashed
]
table[row sep={\\}]{%
32.000000000 0.245955970\\
64.000000000 0.382644186\\
96.000000000 0.557624487\\
128.000000000 0.698724606\\
160.000000000 0.849199032\\
192.000000000 1.004739189\\
224.000000000 1.203423589\\
256.000000000 1.411803219\\
};
\addlegendentry{$\np\!=\!8,\ \npj\!=\!8,\ \nv\!=\!1$}
\addplot[
    color={scalingcolor0},
    mark={*},
    mark options={solid},
    line width={0.75pt},
    mark size={0.8pt},
    solid
]
table[row sep={\\}]{%
32.000000000 0.111871505\\
64.000000000 0.198500409\\
96.000000000 0.307581298\\
128.000000000 0.417172915\\
160.000000000 0.544732088\\
192.000000000 0.673712707\\
224.000000000 0.832399004\\
256.000000000 1.020147478\\
};
\addlegendentry{$\np\!=\!4,\ \npj\!=\!1,\ \nv\!=\!4$}

\addplot[
    color={scalingcolor0},
    mark={*},
    mark options={solid},
    line width={0.75pt},
    mark size={0.8pt},
    dashed
]
table[row sep={\\}]{%
32.000000000 0.226033366\\
64.000000000 0.321751551\\
96.000000000 0.439364007\\
128.000000000 0.553211358\\
160.000000000 0.697483740\\
192.000000000 0.819679583\\
224.000000000 1.003750859\\
256.000000000 1.208076337\\
};
\addlegendentry{$\np\!=\!4,\ \npj\!=\!4,\ \nv\!=\!4$}
\addplot[
    color={scalingcolor2},
    mark={*},
    mark options={solid},
    line width={0.75pt},
    mark size={0.8pt},
    solid
]
table[row sep={\\}]{%
32.000000000 0.085972225\\
64.000000000 0.131436794\\
96.000000000 0.186944796\\
128.000000000 0.233347915\\
160.000000000 0.287006651\\
192.000000000 0.344014615\\
224.000000000 0.414194003\\
256.000000000 0.496664064\\
};
\addlegendentry{$\np\!=\!8,\ \npj\!=\!2,\ \nv\!=\!4$}

\addplot[
    color={scalingcolor2},
    mark={*},
    mark options={solid},
    line width={0.75pt},
    mark size={0.8pt},
    dashed
]
table[row sep={\\}]{%
32.000000000 0.228323989\\
64.000000000 0.269243163\\
96.000000000 0.336013682\\
128.000000000 0.380327484\\
160.000000000 0.436909787\\
192.000000000 0.499229949\\
224.000000000 0.595087881\\
256.000000000 0.662465696\\
};
\addlegendentry{$\np\!=\!8,\ \npj\!=\!8,\ \nv\!=\!4$}



\end{axis}
\end{tikzpicture}


==> tikz/block_matrix.tex <==

\begin{tikzpicture}[scale= 0.30]
\draw[fill={lightgray},
draw={white}](0.000000000, 0.000000000) rectangle (1.000000000, -1.000000000);
\draw[fill={gray},
draw={white}](8.000000000, 0.000000000) rectangle (8.700000000, -1.000000000);
\draw[fill={lightgray},
draw={white}](1.000000000, -1.000000000) rectangle (2.000000000, -2.000000000);
\draw[fill={gray},
draw={white}](8.000000000, -1.000000000) rectangle (8.700000000, -2.000000000);
\draw[fill={lightgray},
draw={white}](2.000000000, -2.000000000) rectangle (3.000000000, -3.000000000);
\draw[fill={gray},
draw={white}](8.000000000, -2.000000000) rectangle (8.700000000, -3.000000000);
\draw[fill={lightgray},
draw={white}](3.000000000, -3.000000000) rectangle (4.000000000, -4.000000000);
\draw[fill={gray},
draw={white}](8.000000000, -3.000000000) rectangle (8.700000000, -4.000000000);
\draw[fill={lightgray},
draw={white}](4.000000000, -4.000000000) rectangle (5.000000000, -5.000000000);
\draw[fill={gray},
draw={white}](8.000000000, -4.000000000) rectangle (8.700000000, -5.000000000);
\draw[fill={lightgray},
draw={white}](5.000000000, -5.000000000) rectangle (6.000000000, -6.000000000);
\draw[fill={gray},
draw={white}](8.000000000, -5.000000000) rectangle (8.700000000, -6.000000000);
\draw[fill={lightgray},
draw={white}](6.000000000, -6.000000000) rectangle (7.000000000, -7.000000000);
\draw[fill={gray},
draw={white}](8.000000000, -6.000000000) rectangle (8.700000000, -7.000000000);
\draw[fill={lightgray},
draw={white}](7.000000000, -7.000000000) rectangle (8.000000000, -8.000000000);
\draw[fill={gray},
draw={white}](8.000000000, -7.000000000) rectangle (8.700000000, -8.000000000);
\draw[fill={gray},
draw={white}](0.000000000, -8.000000000) rectangle (1.000000000, -8.700000000);
\draw[fill={gray},
draw={white}](1.000000000, -8.000000000) rectangle (2.000000000, -8.700000000);
\draw[fill={gray},
draw={white}](2.000000000, -8.000000000) rectangle (3.000000000, -8.700000000);
\draw[fill={gray},
draw={white}](3.000000000, -8.000000000) rectangle (4.000000000, -8.700000000);
\draw[fill={gray},
draw={white}](4.000000000, -8.000000000) rectangle (5.000000000, -8.700000000);
\draw[fill={gray},
draw={white}](5.000000000, -8.000000000) rectangle (6.000000000, -8.700000000);
\draw[fill={gray},
draw={white}](6.000000000, -8.000000000) rectangle (7.000000000, -8.700000000);
\draw[fill={gray},
draw={white}](7.000000000, -8.000000000) rectangle (8.000000000, -8.700000000);
\draw[fill={black},
draw={white}](8.000000000, -8.000000000) rectangle (8.700000000, -8.700000000);
\draw[decorate,
decoration={brace, amplitude=5pt}](1.000000000, 0.000000000) -- (8.000000000, -7.000000000);
\node[anchor={south},
rotate={-45.0},
yshift={5pt}] at (4.500000000, -3.500000000){$\np \nv$ blocks};

\end{tikzpicture}

